Towards Low Energy Physics from the Heterotic String

We investigate orbifold compactifications of the heterotic string, addressing in detail their construction, classification and phenomenological potential. We present a strategy to search for models resembling the minimal supersymmetric extension of the standard model (MSSM) in Z_6-II orbifold compactifications. We find several MSSM candidates with the gauge group and the exact spectrum of the MSSM, and supersymmetric vacua below the compactification scale. They also exhibit the following realistic features: R-parity, seesaw suppressed neutrino masses, and intermediate scale of supersymmetry breakdown. In addition, we find that similar models also exist in other Z_N orbifolds and in the SO(32) heterotic theory.

==> (inline-0) <==
\begin{tabular}{|c|c|c|}
\hline
 $P$ & 6D Lattice $\Gamma$ & Conditions on the Wilson lines \\
\hline
\hline
\rowgrayh
 $\Z{3}$     & $\SU3^3$                    & $3A_1\approx 3A_3\approx 3A_5\approx 0;\;A_1\approx A_2,\,A_3\approx A_4,\,A_5\approx A_6$ \\
 $\Z{4}$     & $\SU4^2$                    & $4A_1\approx 4A_4\approx 0;\;A_1\approx A_2\approx A_3,\, A_4\approx A_5\approx A_6$ \\
             & $\SU4\times\SO5\times\SU2$  & $4A_1\approx 2A_5\approx 2A_6\approx 0;\;A_1\approx A_3\approx A_4,\, A_4\approx 0$ \\
             & $\SO5^2\times\SU2^2$        & $2A_2\approx 2A_4\approx 2A_5\approx 2A_6\approx 0;\;A_1\approx A_3\approx 0$ \\
\rowgrayh
 $\Z{6}$-I   & $\G2^2\times\SU3$           & $3A_5\approx 0;\;A_1\approx A_2\approx A_3\approx A_4\approx 0,\,A_5\approx A_6$ \\
 $\Z{6}$-II  & $\G2\times\SU3\times\SO4$   & $3A_3\approx 2A_5\approx 2A_6\approx 0;\;A_1\approx A_2\approx 0,\, A_3\approx A_4$ \\
             & $\SU6\times\SU2$            & $6A_1\approx 2A_6\approx 0;\;A_1\approx A_2\approx A_3\approx A_4\approx A_5$ \\
             & $\SU3\times\SO8$            & $3A_1\approx 2A_5\approx 0;\;A_1\approx A_2,\, A_3\approx A_4\approx 0,\,A_5\approx A_6$ \\
             & $\SU3\times\SO7\times\SU2$  & $3A_1\approx 2A_5\approx 2A_6\approx 0;\;A_1\approx A_2,\, A_3\approx A_4\approx 0$ \\
\rowgrayh
 $\Z{7}$     & $\SU7$                      & $7A_1\approx 0;\;A_1\approx A_2\approx A_3\approx A_4\approx A_5\approx A_6$ \\
 $\Z{8}$-I   & $\SO9\times\SO5$            & $2A_4\approx 2A_6\approx 0;\;A_1\approx A_2\approx A_3\approx A_5\approx 0$ \\
\rowgrayh
 $\Z{8}$-II  & $\SO{10}\times\SU2$         & $2A_4\approx 2A_6\approx 0;\;A_1\approx A_2\approx A_3\approx 0,\, A_4\approx A_5$ \\
\rowgrayh
             & $\SO9\times\SU2^2$          & $2A_4\approx 2A_5\approx 2A_6\approx 0;\;A_1\approx A_2\approx A_3\approx 0$  \\
 $\Z{12}$-I  & $\E6$                       & $3A_1\approx 0;\;A_1\approx A_2\approx A_3\approx A_4\approx A_5,\, A_6\approx 0$ \\
             & $F_4\times\SU3$             & $3A_5\approx 0;\;A_1\approx A_2\approx A_3\approx A_4\approx 0,\, A_5\approx A_6$ \\
\rowgrayh
 $\Z{12}$-II & $F_4\times\SU2^2$           & $2A_5\approx 2A_6\approx 0;\;A_1\approx A_2\approx A_3\approx A_4\approx 0$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
\rowgrayh
 $P$ & 6D Lattice $\Gamma$  & Conditions on the Wilson lines \\
\hline
\hline
$\Z2 \times\Z2$    &1: $\SU2^6$                    & $2A_1\approx 2A_2\approx 2A_3\approx 2A_4\approx 2A_5\approx 2A_6\approx 0$ \\
                   &2: $\SU3\times\SU2^4$          & $2A_2\approx2A_3\approx2A_4\approx2A_5\approx2A_6\approx0;\;A_1\approx0$\\
                   &3: $\SU3^2\times\SU2^2$-I      & $2A_3\approx2A_4\approx2A_5\approx2A_6\approx0;\;A_1\approx A_2\approx0$\\
                   &4: $\SU4\times\SU2^3$          & $2A_1\approx 2A_2\approx 2A_3\approx 2A_4\approx 2A_6\approx0;\; A_1\approx A_5$ \\
                   &5: $\SU3^2\times\SU2^2$-II     & $2A_2\approx2A_3\approx2A_5\approx2A_6\approx0;\;A_1\approx A_4\approx0$\\
                   &6: $\SU4\times\SU3\times\SU2$  & $2A_1\approx2A_3\approx2A_4\approx2A_6\approx0;\;A_1\approx A_5;\;A_2\approx0$\\
                   &7: $\SU4^2$                    & $2A_1\approx2A_2\approx2A_3\approx2A_4\approx0;\;A_1\approx A_5;\;A_2\approx A_6$\\
                   &8: $\SU3^3$                    & $2A_3\approx2A_5\approx2A_6\approx0;\;A_1\approx A_2\approx A_4\approx0$\\
\rowgrayh
$\Z2 \times\Z4$    &$\SU2^2\times\SO5^2$        & $2A_1\approx 2A_2\approx 2A_4\approx 2A_6\approx 0;\; A_3\approx A_5\approx 0$ \\
$\Z2 \times\Z6$-I  &$\SU2^2\times\SU3\times G_2$& $2A_1\approx 2A_2\approx 0;\; A_3\approx A_4\approx A_5\approx A_6\approx 0$\\
\rowgrayh
$\Z2 \times\Z6$-II &$\G2^2\times\SU3$           & $A_1\approx A_2\approx A_3\approx A_4\approx A_5\approx A_6\approx 0$ \\
$\Z3 \times\Z3 $   &$\SU3^3$                    & $3A_1\approx 3A_3 \approx 3A_5 \approx 0;\;A_1\approx A_2,\,A_3\approx A_4,\, A_5\approx A_6$\\
                   &$\E6$                       & $3A_1\approx 3A_3 \approx 0;\;A_1\approx A_2\approx A_4\approx A_5\approx A_6$\\
\rowgrayh
$\Z3 \times\Z6$    &$\SU3\times\G2^2 $          & $3A_1\approx 0;\;A_1\approx A_2,\,A_3\approx A_4\approx A_5\approx A_6\approx 0$\\
$\Z4 \times\Z4$    &$\SO5^3 $                   & $2A_2\approx 2A_4\approx 2A_6\approx 0;\;A_1\approx A_3\approx A_5\approx 0$\\
\rowgrayh
$\Z6 \times\Z6$    &$\G2^3$                     & $A_1\approx A_2\approx A_3\approx A_4\approx A_5\approx A_6\approx 0$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c||c|c|c|}
\hline
\multicolumn{2}{|c||}{\Z{N} orbifolds} & \multicolumn{3}{c|}{$\Z{N}\times\Z{M}$ orbifolds}\\
Point group $P$ & Twist vector $v$           & Point group $P$   &  Twist vector $v_1$       & Twist vector $v_2$ \\
\hline\hline
\rowgrayh
$\Z{3}  $    & $\frac{1}{3}(0,\,1,\,1,\,-2)$ & $\Z{2}\times\Z2$  & $\2(0,\,1,\,0,\,-1)$  & $\2(0,\,0,\,1,\,-1)$\\
$\Z{4}  $    & $\frac{1}{4}(0,\,1,\,1,\,-2)$ & $\Z2\times\Z4$    & $\2(0,\,1,\,0,\,-1)$  & $\h14(0,\,0,\,1,\,-1)$\\
\rowgrayh
$\Z6$-I      & $\frac{1}{6}(0,\,1,\,1,\,-2)$ & $\Z3\times\Z3$    & $\h13(0,\,1,\,0,\,-1)$& $\h13(0,\,0,\,1,\,-1)$\\
$\Z6$-II     & $\frac{1}{6}(0,\,1,\,2,\,-3)$ & $\Z2\times\Z6-$I  & $\2(0,\,1,\,0,\,-1)$  & $\h16(0,\,0,\,1,\,-1)$\\
\rowgrayh
$\Z7$        & $\frac{1}{7}(0,\,1,\,2,\,-3)$ & $\Z2\times\Z6-$II & $\2(0,\,1,\,0,\,-1)$  & $\h16(0,\,1,\,1,\,-2)$\\
$\Z8$-I      & $\frac{1}{8}(0,\,1,\,2,\,-3)$ & $\Z4\times\Z4$    & $\h14(0,\,1,\,0,\,-1)$& $\h14(0,\,0,\,1,\,-1)$\\
\rowgrayh
$\Z8$-II     & $\frac{1}{8}(0,\,1,\,3,\,-4)$ & $\Z3\times\Z6$    & $\h13(0,\,1,\,0,\,-1)$& $\h16(0,\,0,\,1,\,-1)$\\
$\Z{12}$-I   & $\h{1}{12}(0,\,1,\,4,\,-5)$   & $\Z6\times\Z6$    & $\h16(0,\,1,\,0,\,-1)$& $\h16(0,\,0,\,1,\,-1)$\\
\rowgrayh
$\Z{12}$-II  & $\h{1}{12}(0,\,1,\,5,\,-6)$   &  & & \\
\hline
\end{tabular}
\begin{tabular}{|c|l|c|l|l|}
\hline
$V^{(\#)}$ & Shift vector $V$ & 4D gauge group $\maG_{4D}$ & $U$ sector & $T_2$ sector \\
\hline\hline
\rowgrayh
 0 & $(\,0^8\,)(\,0^8\,)$
   & $\E8\times\E8$ &   & $27\times 9(\bs{1},\,\bs{1})$   \\  
 1 & $\left(\h23,\,\h13^2,\,0^6\right)\Big(0^8\Big)$
   & $\E6\times\SU3\times\E8$ & $3(\bs{27},\,\bsb{3},\,\bs{1})$ & $27\times 1(\bs{27},\,\bs{1},\,\bs{1})$\\
  &&                       & & $27\times 3(\bs{1},\,\bs{3},\,\bs{1})$   \\  
\rowgrayh
 2 & $\left(\h23,\,\h13^2,\,0^6\right)\left(\h23,\,\h13^2,\,0^6\right)$
   & $\E6\times\SU3\times\E6\times\SU3$ & $3(\bs{27},\,\bsb{3},\,\bs{1},\,\bs{1})$
                                        & $27\times 1(\bs{1},\,\bs{3},\,\bs{1},\,\bs{3})$  \\  
\rowgrayh
   &&                                   & $3(\bs{1},\,\bs{1},\,\bs{27},\,\bsb{3})$  & \\
 3 & $\Big(\h23,\,0^7\Big)\left(\h13^2,\,0^6\right)$
   & $\SO{14}\times\E7$ & $3(\bs{64},\,\bs{1})$ & \\
  &&                    & $3(\bs{14},\,\bs{1})$ & $27\times 1(\bs{14},\,\bs{1})$\\
  &&                    & $3(\bs{1},\,\bs{56})$ & $27\times 4(\bs{1},\,\bs{1})$\\
  &&                    & $3(\bs{1},\,\bs{1})$  & \\
\rowgrayh
 4 & $\left(\h13^4,\,\h23,\,0^3\right)\Big(\h23,\,0^7\Big)$
   & $\SU9\times\SO{14}$ & $3(\bs{84},\,\bs{1})$  &   \\  
\rowgrayh
   &&                    & $3(\bs{1},\,\bs{64})$  
                         & $27\times 1(\bsb{9},\,\bs{1})$\\
\rowgrayh
   &&                    & $3(\bs{1},\,\bs{14})$  & \\
\hline
\end{tabular}
\begin{tabular}{|r|cl|c|}
\hline
$V^{(\#)}$ & \phantom{.}& Shift vector $V$ & 4D gauge group $\maG_{4D}$\\
\hline\hline
\rowgrayh
1 && $\4\left( 1^2,\, 2,\, 0^{13}\right)$ &  $\SO{26}\times\SU2\times\U1_A\times\U1$ \\
2 && $\4\left( 1^2,\, 2^3,\, 0^{11}\right)$ &  $\SO{22}\times\SU4\times\SU2\times\U1$ \\
\rowgrayh
3 && $\4\left( 1^6,\phantom{, 0^{1}} 0^{10}\right)$ & $\SO{20}\times\SU6\times\U1_A$ \\
4 && $\4\left( 1^5,\, 3,\, 0^{10}\right)$ &  $\SO{20}\times\SU6\times\U1_A$ \\
\rowgrayh
5 && $\4\left( 1^2,\, 2^5,\, 0^9\right)$ &  $\SO{18}\times\SO{10}\times\SU2\times\U1_A$ \\
6 && $\4\left( 1^6,\, 2^2,\, 0^8\right)$ &  $\SO{16}\times\SU2^2\times\SU6\times\U1_A$ \\
\rowgrayh
7 && $\4\left( 1^2,\, 2^7,\, 0^7\right)$ &  $\SO{14}\times\SO{14}\times\SU2\times\U1$ \\
8 && $\4\left( 1^6,\, 2^4,\, 0^6\right)$ &  $\SO{12}\times\SO8\times\SU6\times\U1_A$ \\
\rowgrayh
9 &&  $\4\left( 1^{10},\, 2\phantom{^2},\, 0^5\right)$ &  $\SO{10}\times\SU{10}\times\U1_A\times\U1$ \\
10&& $\4\left( 1^{10},\, 2^3,\, 0^3\right)$ &  $\SU{4}^2\times\SU{10}\times\U1$ \\
\rowgrayh
11&& $\4\left( 1^{14},\phantom{, 0^{1}} 0^2\right)$ &  $\SU{2}^2\times\SU{14}\times\U1$ \\
12&& $\4\left( 1^{13},\, 3,\, 0^2\right)$  &  $\SU{2}^2\times\SU{14}\times\U1_A$ \\
\rowgrayh
13&& $\8\left(1^{14},\,\text{-}1,\,3\phantom{^3}\right)$ &  $\SU{15}\times\U1_A\times\U1$ \\
14&& $\8\left(1^{10},\,\text{-}1,\,3^5\right)$ &  $\SU{11}\times\SU5\times\U1_A\times\U1$ \\
\rowgrayh
15&& $\8\left(1^6,\,\text{-}1,\,3^9\right)$ &  $\SU{7}\times\SU9\times\U1_A\times\U1$ \\
16&& $\8\left(1^2,\,\text{-}1,\,3^{13}\right)$ &  $\SU{3}\times\SU{13}\times\U1_A\times\U1$ \\
\hline
\end{tabular}
\begin{tabular}{|l|r|l|l|}
\hline
Orbifold & Torsion $\varepsilon$ & Shift vector $V_1$ & Shift vector $V_2$\\
\hline\hline
\rowgrayh
$\Z2\times\Z2$ &
$1$ &
$\displaystyle \left(\tfrac{1}{2},0,-\tfrac{1}{2},0,0,0,0,0\right)$ & 
$\displaystyle \left(0,\tfrac{1}{2},-\tfrac{1}{2},0 ,0, 0, 0, 0\right)$\\
\rowgrayh
& $-1$ &
$\displaystyle \left(\tfrac{1}{2}, -1,-\tfrac{1}{2},1,0,0,0,0\right)$ & 
$\displaystyle \left(1,\tfrac{1}{2},-\tfrac{1}{2},0,1,0,0,0\right)$\\
$\Z2\times\Z4$ &
$1$ &
$\displaystyle \left(0,\tfrac{1}{2},-\tfrac{1}{2},0,0,0,0,0\right)$ &
$\displaystyle \left(\tfrac{1}{4},0,-\tfrac{1}{4},0,0,0,0,0\right)$ \\
& $-1$ &
$\displaystyle \left(2,\tfrac{1}{2},-\tfrac{1}{2},0,0,0,0,0\right)$ &
$\displaystyle \left(\tfrac{1}{4},-1,-\tfrac{1}{4},1,0,0,0,0\right)$ \\ 
\rowgrayh
$\Z2\times\Z6$-I &
$1$ &
$\displaystyle \left(0,\tfrac{1}{2},-\tfrac{1}{2},0 ,0, 0, 0, 0\right)$&
$\displaystyle \left(\tfrac{1}{6},0,-\tfrac{1}{6},0,0,0,0,0\right)$ \\
\rowgrayh
& $-1$ &
$\displaystyle \left(3,\tfrac{1}{2},-\tfrac{1}{2},0,1,0,0,0\right)$ &
$\displaystyle \left(\tfrac{1}{6},-1,-\tfrac{1}{6},1,0,0,0,0\right)$ \\
$\Z2\times\Z6$-II &
$1$ &
$\displaystyle \left(\tfrac{1}{2},0,-\tfrac{1}{2},0 ,0, 0, 0, 0\right)$&
$\displaystyle \left(\tfrac{1}{6},\tfrac{1}{6},-\tfrac{1}{3},0,0,0,0,0\right)$ \\
& $-1$ &
$\displaystyle \left(\tfrac{1}{2},3,-\tfrac{1}{2},1,0,0,0,0\right)$&
$\displaystyle \left(-\tfrac{5}{6},\tfrac{7}{6},-\tfrac{1}{3},1,1,0,0,0\right)$ \\
\rowgrayh
$\Z3\times\Z3$ &
$1$ &
$\displaystyle \left(\tfrac{1}{3},0,-\tfrac{1}{3},0,0,0,0,0\right)$ & 
$\displaystyle \left(0,\tfrac{1}{3},-\tfrac{1}{3},0 ,0, 0, 0, 0\right)$\\
\rowgrayh
& $\mathrm{e}^{2\pi\I\tfrac{1}{3}}$ &
$\displaystyle \left(\tfrac{1}{3},-1,-\tfrac{1}{3},1,0,0,0,0\right)$ & 
$\displaystyle \left(1,\tfrac{1}{3},-\tfrac{1}{3},0,1,0,0,0\right)$ \\
\rowgrayh
& $\mathrm{e}^{2\pi\I\tfrac{2}{3}}$ &
$\displaystyle \left(\tfrac{1}{3},-2,-\tfrac{1}{3},0,0,0,0,0\right)$ & 
$\displaystyle \left(2,\tfrac{1}{3},-\tfrac{1}{3},0,0,0,0,0\right)$ \\
$\Z3\times\Z6$ &
$1$ &
$\displaystyle \left(0,\tfrac{1}{3},-\tfrac{1}{3},0 ,0, 0, 0, 0\right)$&
$\displaystyle \left(\tfrac{1}{6},0,-\tfrac{1}{6},0,0,0,0,0\right)$ \\
& $\mathrm{e}^{2\pi\I\tfrac{1}{3}}$ &
$\displaystyle \left(2,\tfrac{1}{3},-\tfrac{1}{3},0,0, 0, 0, 0\right)$&
$\displaystyle \left(\tfrac{1}{6},-1,-\tfrac{1}{6},1,0,0,0,0\right)$ \\
& $\mathrm{e}^{2\pi\I\tfrac{2}{3}}$ &
$\displaystyle \left(4,\tfrac{1}{3},-\tfrac{1}{3},0,0, 0, 0, 0\right)$&
$\displaystyle \left(\tfrac{1}{6},-2,-\tfrac{1}{6},0,0,0,0,0\right)$ \\
\rowgrayh
$\Z4\times\Z4$ &
$1$ &
$\displaystyle \left(\tfrac{1}{4},0,-\tfrac{1}{4},0,0,0,0,0\right)$ & 
$\displaystyle \left(0,\tfrac{1}{4},-\tfrac{1}{4},0,0,0,0,0\right)$\\
\rowgrayh
& $\I$ &
$\displaystyle \left(\tfrac{1}{4},-1,-\tfrac{1}{4},1,0,0,0,0\right)$ &
$\displaystyle \left(1,\tfrac{1}{4},-\tfrac{1}{4},0,1,0,0,0\right)$\\ 
\rowgrayh
& $-1$ &
$\displaystyle \left(\tfrac{1}{4},-2,-\tfrac{1}{4},0,0,0,0,0\right)$ &
$\displaystyle \left(2,\tfrac{1}{4},-\tfrac{1}{4},0,0,0,0,0\right)$\\ 
\rowgrayh
& $-\I$ &
$\displaystyle \left(\tfrac{1}{4},-3,-\tfrac{1}{4},1,0,0,0,0\right)$ &
$\displaystyle \left(3,\tfrac{1}{4},-\tfrac{1}{4},0,1,0,0,0\right)$\\ 
$\Z6\times\Z6$ &
$1$ &
$\displaystyle \left(\tfrac{1}{6},0,-\tfrac{1}{6},0,0,0,0,0\right)$ & 
$\displaystyle \left(0,\tfrac{1}{6},-\tfrac{1}{6},0,0,0,0,0\right)$\\
& $\mathrm{e}^{2\pi\I\tfrac{1}{6}}$ &
$\displaystyle \left(\tfrac{1}{6},-1,-\tfrac{1}{6},1,0,0,0,0\right)$ & 
$\displaystyle \left(1,\tfrac{1}{6},-\tfrac{1}{6},0,1,0,0,0\right)$\\
& $\mathrm{e}^{2\pi\I\tfrac{1}{3}}$ &
$\displaystyle \left(\tfrac{1}{6},-2,-\tfrac{1}{6},0,0,0,0,0\right)$ & 
$\displaystyle \left(2,\tfrac{1}{6},-\tfrac{1}{6},0,0,0,0,0\right)$\\
& $-1$ &
$\displaystyle \left(\tfrac{1}{6},-3,-\tfrac{1}{6},1,0,0,0,0\right)$ & 
$\displaystyle \left(3,\tfrac{1}{6},-\tfrac{1}{6},0,1,0,0,0\right)$\\
& $\mathrm{e}^{2\pi\I\tfrac{2}{3}}$ &
$\displaystyle \left(\tfrac{1}{6},-4,-\tfrac{1}{6},0,0,0,0,0\right)$ & 
$\displaystyle \left(4,\tfrac{1}{6},-\tfrac{1}{6},0,0,0,0,0\right)$\\
& $\mathrm{e}^{2\pi\I\tfrac{5}{6}}$ &
$\displaystyle \left(\tfrac{1}{6},-5,-\tfrac{1}{6},1,0,0,0,0\right)$ & 
$\displaystyle \left(5,\tfrac{1}{6},-\tfrac{1}{6},0,1,0,0,0\right)$\\
\hline
\end{tabular}
\begin{tabular}{|rl|}
\hline
\multicolumn{2}{|l|}{Simple roots of \SO{32}}\\
\hline\hline
$\al_1$ = & $\left(1,-1,0,0,0,0,0,0,0,0,0,0,0,0,0,0\right)$\\
\rowgrayh
$\al_2$ = & $\left(0,1,-1,0,0,0,0,0,0,0,0,0,0,0,0,0\right)$\\
$\al_3$ = & $\left(0,0,1,-1,0,0,0,0,0,0,0,0,0,0,0,0\right)$\\
\rowgrayh
$\al_4$ = & $\left(0,0,0,1,-1,0,0,0,0,0,0,0,0,0,0,0\right)$\\
$\al_5$ = & $\left(0,0,0,0,1,-1,0,0,0,0,0,0,0,0,0,0\right)$\\
\rowgrayh
$\al_6$ = & $\left(0,0,0,0,0,1,-1,0,0,0,0,0,0,0,0,0\right)$\\
$\al_7$ = & $\left(0,0,0,0,0,0,1,-1,0,0,0,0,0,0,0,0\right)$\\
\rowgrayh
$\al_8$ = & $\left(0,0,0,0,0,0,0,1,-1,0,0,0,0,0,0,0\right)$\\
$\al_9$ = & $\left(0,0,0,0,0,0,0,0,1,-1,0,0,0,0,0,0\right)$\\
\rowgrayh
$\al_{10}$ = & $\left(0,0,0,0,0,0,0,0,0,1,-1,0,0,0,0,0\right)$\\
$\al_{11}$ = & $\left(0,0,0,0,0,0,0,0,0,0,1,-1,0,0,0,0\right)$\\
\rowgrayh
$\al_{12}$ = & $\left(0,0,0,0,0,0,0,0,0,0,0,1,-1,0,0,0\right)$\\
$\al_{13}$ = & $\left(0,0,0,0,0,0,0,0,0,0,0,0,1,-1,0,0\right)$\\
\rowgrayh
$\al_{14}$ = & $\left(0,0,0,0,0,0,0,0,0,0,0,0,0,1,-1,0\right)$\\
$\al_{15}$ = & $\left(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,-1\right)$\\
\rowgrayh
$\al_{16}$ = & $\left(0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,\ \;1\right)$\\
\hline
\end{tabular}}
\end{minipage}
\hspace{1mm}
\begin{minipage}{.45\linewidth}
\footnotesize{
\begin{tabular}{|rl|}
\hline
\multicolumn{2}{|l|}{Fundamental weights of \SO{32}}\\
\hline\hline
$\al_1^*$ = & $\left(1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0\right)$\\
\rowgrayh
$\al_2^*$ = & $\left(1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0\right)$\\
$\al_3^*$ = & $\left(1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0\right)$\\ 
\rowgrayh
$\al_4^*$ = & $\left(1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0\right)$\\
$\al_5^*$ = & $\left(1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0\right)$\\ 
\rowgrayh
$\al_6^*$ = & $\left(1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0\right)$\\ 
$\al_7^*$ = & $\left(1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0\right)$\\ 
\rowgrayh
$\al_8^*$ = & $\left(1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0\right)$\\ 
$\al_9^*$ = & $\left(1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0\right)$\\
\rowgrayh
$\al_{10}^*$ = & $\left(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0\right)$\\ 
$\al_{11}^*$ = & $\left(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0\right)$\\ 
\rowgrayh
$\al_{12}^*$ = & $\left(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0\right)$\\ 
$\al_{13}^*$ = & $\left(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0\right)$\\ 
\rowgrayh
$\al_{14}^*$ = & $\left(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0\right)$\\ 
$\al_{15}^*$ = & $\left(\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\text{-}\2\right)$\\
\rowgrayh
$\al_{16}^*$ = & $\left(\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\2,\!\ \2\right)$\\
\hline
\end{tabular}
\begin{tabular}{|rl|}
\hline
\multicolumn{2}{|l|}{Simple roots of \E8}\\
\hline\hline
$\al_1$ = & $\left(0,1,-1,0,0,0,0,0\right)$\\
\rowgrayh
$\al_2$ = & $\left(0,0,1,-1,0,0,0,0\right)$\\
$\al_3$ = & $\left(0,0,0,1,-1,0,0,0\right)$\\
\rowgrayh
$\al_4$ = & $\left(0,0,0,0,1,-1,0,0\right)$\\
$\al_5$ = & $\left(0,0,0,0,0,1,-1,0\right)$\\
\rowgrayh
$\al_6$ = & $\left(0,0,0,0,0,0,1,-1\right)$\\
$\al_7$ = & $\left(\2,-\2,-\2,-\2,-\2,-\2,-\2,\2\right)$\\
\rowgrayh
$\al_8$ = & $\left(0,0,0,0,0,0,1,\ 1\right)$\\
\hline
\end{tabular}
\end{minipage}
\hspace{1mm}
\begin{minipage}{.35\linewidth}
\begin{tabular}{|rl|}
\hline
\multicolumn{2}{|l|}{Fundamental weights of \E8}\\
\hline\hline
$\al_1^*$ = & $\left(1, 1, 0, 0, 0, 0, 0, 0\right)$\\
\rowgrayh
$\al_2^*$ = & $\left(2, 1, 1, 0, 0, 0, 0, 0\right)$\\
$\al_3^*$ = & $\left(3, 1, 1, 1, 0, 0, 0, 0\right)$\\ 
\rowgrayh
$\al_4^*$ = & $\left(4, 1, 1, 1, 1, 0, 0, 0\right)$\\
$\al_5^*$ = & $\left(5, 1, 1, 1, 1, 1, 0, 0\right)$\\ 
\rowgrayh
$\al_6^*$ = & $\left(\h{7}{2}, \2, \2, \2, \2, \2, \2, -\2\right)$\\ 
$\al_7^*$ = & $\left(2, 0, 0, 0, 0, 0, 0, 0\right)$\\ 
\rowgrayh
$\al_8^*$ = & $\left(\h{5}{2}, \2, \2, \2, \2, \2, \2, \2\right)$\\ 
\hline
\end{tabular}
\begin{longtable}{|@{}r@{}|rrrrrrrr@{}|@{}rrrrrrrr@{}|}
\hline
\endfirsthead
\hline
\endhead
\hline
\multicolumn{17}{|r|}{{\it continued ...}$\phantom{_{6}^6}$}\\
\hline
\endfoot
\caption{Shift vectors, Wilson lines, hypercharge generator and \BmL generator of 15 \BmL configurations
of the \mssm\ candidates based on the shift vectors with local \SO{10} structure.
All properties of the corresponding models can be computed through this data.} 
\label{tab:NiceBmLModels}
\endlastfoot
\hline 
$V$& $-\h{1}{3}$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $\h{1}{2}$ & $-\h{1}{6}$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $\h{16}{3}$ &  $-5$ &$-\h{17}{3}$ &  $-5$ &$-\h{17}{3}$ &$-\h{17}{3}$ &$-\h{13}{3}$ & $\h{14}{3}$ \\
$A_5$& $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ & $\h{13}{4}$ &$-\h{17}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ & $-\h{9}{4}$ &  $\h{9}{4}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{3}$ & $-\h{1}{3}$ & $-\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $1$ &  $0$ &  $1$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ &$-\h{11}{2}$ & $-\h{1}{2}$ &  $\h{5}{2}$ & $-\h{1}{2}$ &  $\h{5}{2}$ &  $\h{5}{2}$ & $\h{11}{2}$ & $-\h{5}{2}$ \\
\hline\hline
$V$& $-\h{1}{3}$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $\h{1}{2}$ & $-\h{1}{6}$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{2}{3}$ &  $0$ &  $\h{2}{3}$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ & $\h{32}{3}$ &$-\h{32}{3}$ \\
$A_5$& $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ & $\h{13}{4}$ &$-\h{17}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ & $-\h{9}{4}$ &  $\h{9}{4}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{3}$ & $-\h{1}{3}$ & $-\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $1$ &  $0$ &  $1$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{1}{6}$ & $-\h{1}{2}$ &  $\h{1}{6}$ & $-\h{1}{2}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ & $-\h{1}{6}$ \\
\hline\hline
$V$&  $\h{1}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{7}{2}$ & $-\h{5}{2}$ &$-\h{19}{6}$ &$-\h{19}{6}$ &$-\h{19}{6}$ &$-\h{19}{6}$ &$-\h{25}{6}$ & $\h{11}{6}$ \\
$A_5$&  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ & $\h{13}{4}$ &$-\h{17}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ &$-\h{13}{4}$ & $-\h{1}{4}$ & $\h{17}{4}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $-1$ &  $0$ & $-\h{1}{5}$ & $-\h{1}{5}$ & $-\h{1}{5}$ & $-\h{1}{5}$ & $-\h{1}{5}$ &  $0$ \\
\hline\hline
$V$&  $\h{1}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$& $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $0$ &  $\h{5}{3}$ &  $-2$ &  $0$ \\
$A_5$&  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $4$ &  $-3$ & $-\h{7}{2}$ &  $-4$ &  $-3$ & $-\h{7}{2}$ & $-\h{9}{2}$ &  $\h{7}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $-2$ &  $0$ &  $0$ &  $2$ &  $0$ &  $-6$ &  $0$ &  $0$ \\
\hline\hline
$V$&  $\h{1}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$& $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $2$ & $-\h{4}{3}$ &  $\h{2}{3}$ &  $1$ \\
$A_5$&  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $4$ &  $-3$ & $-\h{7}{2}$ &  $-4$ &  $-3$ & $-\h{9}{2}$ & $-\h{3}{2}$ & $\h{11}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $-2$ &  $0$ &  $0$ &  $0$ &  $0$ &  $-2$ &  $-2$ &  $0$ \\
\hline\hline
$V$& $-\h{1}{3}$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ &  $1$ &  $0$ & $-\h{1}{3}$ & $-\h{2}{3}$ &  $\h{5}{3}$ & $-\h{8}{3}$ &  $\h{1}{3}$ &  $\h{4}{3}$ \\
$A_5$&  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $4$ &  $-3$ & $-\h{7}{2}$ &  $-4$ &  $-3$ & $-\h{9}{2}$ & $-\h{3}{2}$ & $\h{11}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{3}$ & $-\h{1}{3}$ & $-\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $1$ &  $1$ &  $0$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{5}{2}$ &$-\h{11}{2}$ & $\h{11}{2}$ &  $\h{5}{2}$ &  $\h{5}{2}$ &  $\h{5}{2}$ \\
\hline\hline
$V$& $-\h{1}{3}$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ &  $1$ &  $0$ & $-\h{1}{3}$ & $-\h{2}{3}$ &  $\h{5}{3}$ & $-\h{8}{3}$ &  $\h{1}{3}$ &  $\h{4}{3}$ \\
$A_5$&  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $4$ &  $-3$ & $-\h{7}{2}$ &  $-4$ &  $-3$ & $-\h{9}{2}$ & $-\h{3}{2}$ & $\h{11}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{3}$ & $-\h{1}{3}$ & $-\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ &  $0$ &  $0$ &  $-2$ &  $-6$ &  $6$ &  $2$ &  $2$ &  $2$ \\
\hline\hline
$V$& $-\h{1}{3}$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $1$ & $-\h{4}{3}$ &  $0$ &  $0$ \\
$A_5$&  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $4$ &  $-3$ & $-\h{7}{2}$ &  $-4$ &  $-3$ & $-\h{9}{2}$ & $-\h{7}{2}$ &  $\h{7}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{3}$ & $-\h{1}{3}$ & $-\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ &  $-2$ &  $0$ &  $0$ &  $2$ &  $0$ &  $-6$ &  $0$ &  $0$ \\
\hline\hline
$V$& $-\h{1}{3}$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ &  $4$ &  $-4$ &  $-4$ &  $-4$ &  $-4$ &$-\h{11}{3}$ &$-\h{13}{3}$ &  $\h{8}{3}$ \\
$A_5$&  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $4$ &  $-3$ & $-\h{7}{2}$ &  $-4$ &  $-3$ & $-\h{9}{2}$ & $-\h{3}{2}$ & $\h{11}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{3}$ & $-\h{1}{3}$ & $-\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ &  $0$ &  $0$ &  $-4$ &  $0$ &  $0$ &  $\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ \\
\hline\hline
$V$&  $\h{1}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $1$ &  $-2$ & $-\h{4}{3}$ & $-\h{4}{3}$ & $-\h{4}{3}$ & $-\h{4}{3}$ & $-\h{4}{3}$ &  $\h{5}{3}$ &  $2$ &  $-1$ & $-\h{5}{3}$ & $-\h{5}{3}$ & $-\h{5}{3}$ & $-\h{5}{3}$ & $-\h{8}{3}$ &  $\h{1}{3}$ \\
$A_5$&  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $-1$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ &  $\h{3}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ \\
\hline\hline
$V$&  $\h{1}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $1$ &  $-2$ & $-\h{4}{3}$ & $-\h{4}{3}$ & $-\h{4}{3}$ & $-\h{4}{3}$ & $-\h{4}{3}$ &  $\h{5}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{5}{3}$ &  $-2$ &  $0$ &  $0$ \\
$A_5$&  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $-1$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ &  $0$ &  $0$ &  $0$ \\
\hline\hline
$V$& $-\h{1}{3}$ &  $\h{1}{2}$ &  $\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$&  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ & $-\h{1}{6}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{5}{3}$ &  $-2$ &  $0$ &  $0$ \\
$A_5$&  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ &  $-1$ &  $0$ &  $0$ &  $\h{3}{2}$ & $-\h{3}{2}$ & $-\h{3}{2}$ & $-\h{3}{2}$ & $-\h{1}{2}$ & $-\h{5}{2}$ & $-\h{3}{2}$ &  $\h{3}{2}$ \\
$\mathsf{t}_Y$ & $0$ &  $0$ &  $0$ &  $\h{1}{2}$ &  $\h{1}{2}$ & $-\h{1}{3}$ & $-\h{1}{3}$ & $-\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $0$ &  $0$ &  $0$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ & $-\h{2}{3}$ &  $\h{2}{3}$ &  $0$ &  $0$ & $-\h{2}{3}$ & $-\h{2}{3}$ &  $0$ &  $0$ &  $0$ \\
\hline\hline
$V$&  $\h{1}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$& $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $5$ &  $-5$ &  $-5$ &$-\h{16}{3}$ &  $-5$ &$-\h{14}{3}$ &$-\h{10}{3}$ &  $6$ \\
$A_5$&  $\h{1}{4}$ & $-\h{1}{4}$ & $-\h{1}{4}$ & $-\h{1}{4}$ & $-\h{1}{4}$ &  $\h{1}{4}$ &  $\h{1}{4}$ &  $\h{1}{4}$ &  $1$ &  $-1$ &  $-1$ &  $-1$ &  $-1$ & $-\h{1}{2}$ &  $\h{7}{2}$ &  $6$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $-1$ &  $-1$ &  $0$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $0$ & $-\h{1}{2}$ &  $0$ & $-\h{7}{2}$ &  $0$ & $-\h{3}{2}$ &  $\h{3}{2}$ &  $0$ \\
\hline\hline
$V$&  $\h{1}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$& $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ & $\h{10}{3}$ &  $0$ &  $-6$ & $-\h{7}{3}$ & $-\h{4}{3}$ &  $-5$ &  $-3$ &  $3$ \\
$A_5$&  $\h{1}{4}$ & $-\h{1}{4}$ & $-\h{1}{4}$ & $-\h{1}{4}$ & $-\h{1}{4}$ &  $\h{1}{4}$ &  $\h{1}{4}$ &  $\h{1}{4}$ &  $1$ &  $-1$ & $-\h{5}{2}$ & $-\h{3}{2}$ & $-\h{1}{2}$ & $-\h{5}{2}$ & $-\h{3}{2}$ &  $\h{3}{2}$ \\
$\mathsf{t}_Y$&  $0$ &  $0$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$&  $-1$ &  $-1$ &  $0$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{7}{2}$ & $-\h{1}{2}$ &  $0$ &  $\h{3}{2}$ &  $\h{3}{2}$ &  $0$ &  $0$ &  $0$ \\
\hline\hline
$V$&  $\h{1}{3}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $\h{1}{2}$ & $-\h{1}{6}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{2}$ \\
$A_3$& $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{6}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $0$ &  $0$ & $\h{14}{3}$ &  $5$ \\
$A_5$& $-\h{1}{4}$ &  $\h{1}{4}$ & $-\h{1}{4}$ & $-\h{1}{4}$ & $-\h{1}{4}$ &  $\h{1}{4}$ &  $\h{1}{4}$ &  $\h{1}{4}$ &  $\h{5}{4}$ & $-\h{5}{4}$ & $-\h{3}{4}$ & $-\h{5}{4}$ & $-\h{5}{4}$ & $-\h{5}{4}$ &  $\h{1}{4}$ &  $\h{9}{4}$ \\
$\mathsf{t}_Y$ & $0$ &  $0$ &  $0$ & $-\h{1}{2}$ & $-\h{1}{2}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $\h{1}{3}$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ &  $0$ \\
$\mathsf{t}_{\BmL}$ & $-1$ &  $-1$ &  $0$ &  $0$ &  $0$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $\h{2}{3}$ &  $-1$ & $-\h{1}{2}$ &  $0$ &  $1$ &  $0$ &  $0$ & $-\h{5}{2}$ &  $0$ \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|@{}l@{}|@{}c@{}|@{}rrrrrrrr|@{}c@{}|@{}rrc@{}|@{}c@{}|c|}
\caption{The spectrum of the orbifold-\mssm\ in terms of \emph{left-chiral} states. The U(1) charges refer to the
  basis of generators, eq.~\eqref{eq:U1generators}. $R_i$ denote bosonic $R$-charges. $\gamma(\vartheta)$
  is the so-called $\gamma$-phase defined in sec.~\ref{sec:YukawaCouplings}. $T_{k(n_1,n_2,n_3,n_4,n_5,n_6)}$ denotes the $k$-th twisted sector
  corresponding to the constructing element $g=(\vartheta^k,\,n_\alpha e_\alpha)$.} 
\label{tab:SpectrumSeesawModel}
\\
\hline
\ Sector & {\scriptsize Representation} & 
     $q_{Y}$ & $q_{1}$ & $q_{2}$ & $q_{3}$ & $q_{4}$ & $q_{5}$ & $q_{6}$ & $q_{7}$ & $q_{B-L}$ & $R_1$ & $R_2$ & $R_3$ & $\gamma(\vartheta)$ & \\
\hline\hline
\endfirsthead
\hline
\ Sector & {\scriptsize Representation} & 
     $q_{Y}$ & $q_{1}$ & $q_{2}$ & $q_{3}$ & $q_{4}$ & $q_{5}$ & $q_{6}$ & $q_{7}$ & $q_{B-L}$ & $R_1$ & $R_2$ & $R_3$ & $\gamma(\vartheta)$ &  \\
\hline
\hline
\endhead
\hline
\multicolumn{16}{|r|}{{\it continued ...}$\phantom{_{6}^6}$}\\
\hline
\endfoot
\endlastfoot
\ $U_1$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $\frac{5}{2 }$ & $0$ & $0$ & $0$ &  $2$ &  $-1$ & $0$ & $0$ & $0$ & $\chi_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ &  $-2$ &  $-1$ & $0$ & $0$ & $0$ & $\chi_{1}$\\
 & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $0$ &  $ \frac{1}{3}$ &  $-1$ & $0$ & $0$ & $0$ & $q_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $-1$ &  $ \frac{1}{2}$ &  $-1$ & $0$ & $0$ & $0$ & $\bar{f}_{1}$\\
\hline
\ $U_2$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $0$ &  $1$ &  $0$ & $-1$ & $0$ & $0$ & $\bar{e}_{3}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $0$ &  $- \frac{1}{3}$ &  $0$ & $-1$ & $0$ & $0$ & $\bar{u}_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $\frac{5}{2 }$ & $0$ & $0$ & $0$ &  $0$ &  $0$ & $-1$ & $0$ & $0$ & $s^0_{3}$\\
\hline
\ $U_3$  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $0$ & $0$ & $-1$ & $1$ & $0$ & $0$ & $0$ &  $0$ &  $0$ & $0$ & $-1$ & $0$ & $\phi_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $0$ & $0$ & $1$ & $-1$ & $0$ & $0$ & $0$ &  $0$ &  $0$ & $0$ & $-1$ & $0$ & $\bar{\phi}_{1}$\\
\hline
\hline
$T_{2 (0, 0, 0, 0, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{3 }$ & $0$ & $0$ & $1$ & $0$ & $\frac{2}{3 }$ & $0$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $\phi_{2}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $0$ & $0$ & $-1$ & $0$ & $\frac{2}{3 }$ & $0$ &  $- \frac{2}{3}$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $\delta_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{3 }$ & $-1$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $h_{18}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{3 }$ & $1$ &  $-1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $\eta_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $- \frac{1}{2}$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $f_{1}$\\
\hline
$T_{2 (0, 0, 1, 1, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{5}{6 }$ & $\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{2}{3}$ & $s^0_{42}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{2}{3}$ & $w_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{1}{2 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{1}{3}$ & $\ell_{3}$\\
\hline
$T_{2 (0, 0, 0, 1, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $0$ & $\frac{2}{3 }$ & $-\frac{5}{3 }$ & $\frac{1}{3 }$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{2}{3}$ & $s^0_{45}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{2}{3}$ & $h_{23}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $-\frac{2}{3 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ &  $1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $\bar{\eta}_{2}$\\
\hline
$T_{2 (1, 0, 0, 0, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{3 }$ & $0$ & $0$ & $1$ & $0$ & $\frac{2}{3 }$ & $0$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $\phi_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $0$ & $1$ & $0$ & $0$ & $\frac{2}{3 }$ & $0$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{1}{2}$ & $s^0_{41}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $0$ & $0$ & $-1$ & $0$ & $\frac{2}{3 }$ & $0$ &  $- \frac{2}{3}$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $\delta_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{3 }$ & $-1$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $h_{20}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{3 }$ & $1$ &  $-1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $\eta_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $1$ & $0$ & $0$ & $0$ & $\frac{2}{3 }$ & $0$ &  $-1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{1}{2}$ & $n_{11}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $- \frac{1}{2}$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $f_{2}$\\
\hline
$T_{2 (1, 0, 1, 1, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{5}{6 }$ & $\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{2}{3}$ & $s^0_{43}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{1}{2}$ & $h_{22}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $\frac{2}{3 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{5}{6}$ & $h_{21}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $\frac{1}{2 }$ & $\frac{5}{6 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{5}{6}$ & $n_{12}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{2}{3}$ & $w_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{1}{2 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{1}{3}$ & $\ell_{4}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $0$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ &  $ \frac{1}{3}$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{1}{2}$ & $d_{1}$\\
\hline
$T_{2 (1, 0, 0, 1, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{3 }$ & $0$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ & $\frac{1}{3 }$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{1}{6}$ & $\phi_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $0$ & $\frac{2}{3 }$ & $-\frac{5}{3 }$ & $\frac{1}{3 }$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{2}{3}$ & $s^0_{46}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $\frac{1}{6 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $-\frac{1}{6 }$ & $\frac{1}{3 }$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $- \frac{2}{3}$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{1}{2}$ & $\delta_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{2}{3}$ & $h_{25}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{5}{6 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $ \frac{5}{6}$ & $\bar{n}_{15}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $-\frac{2}{3 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ &  $1$ &  $- \frac{2}{3}$ &  $- \frac{1}{3}$ &  $0$ & $0$ & $\bar{\eta}_{3}$\\
\hline
\hline
$T_{3 (0, 0, 0, 0, 1, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{4 }$ & $-\frac{3}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{14}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $-1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $0$ & $s^-_{14}$\\
\hline
$T_{3 (0, 0, 0, 0, 1, 1)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{4 }$ & $-\frac{3}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{18}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $-1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $0$ & $s^-_{19}$\\
\hline
$T_{3 (0, 1, 0, 0, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $0$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $0$ & $1$ &  $0$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $h_{14}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $0$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $0$ & $0$ & $-1$ &  $0$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $h_{13}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $0$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $1$ & $0$ & $0$ &  $-1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $n_{9}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $0$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $-1$ & $0$ & $0$ &  $1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $\bar{n}_{13}$\\
\hline
$T_{3 (0, 1, 0, 0, 0, 1)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $0$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $0$ & $1$ &  $0$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $h_{16}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $0$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $0$ & $0$ & $-1$ &  $0$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $h_{15}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $0$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $1$ & $0$ & $0$ &  $-1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $n_{10}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $0$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $-1$ & $0$ & $0$ &  $1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $\bar{n}_{14}$\\
\hline
$T_{3 (0, 1, 0, 0, 1, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{3}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{3}$ & $s^+_{16}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $-\frac{3}{4 }$ & $\frac{1}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $0$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{6}$ & $s^+_{13}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{4 }$ & $-\frac{3}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{15}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $0$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{6}$ & $s^-_{13}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $-1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{5}{6}$ & $s^-_{16}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $-1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $0$ & $s^-_{15}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{6 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $\bar{v}_{3}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{6 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $-\frac{3}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $v_{3}$\\
\hline
$T_{3 (0, 1, 0, 0, 1, 1)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{3}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{3}$ & $s^+_{20}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $-\frac{3}{4 }$ & $\frac{1}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $0$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{6}$ & $s^+_{17}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{4 }$ & $-\frac{3}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{19}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $0$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{1}{6}$ & $s^-_{17}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $-1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{5}{6}$ & $s^-_{20}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $-1$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $0$ & $s^-_{18}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{6 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $\bar{v}_{4}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{6 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $-\frac{3}{4 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ &  $- \frac{2}{3}$ &  $- \frac{1}{2}$ &  $0$ & $- \frac{1}{2}$ & $ \frac{2}{3}$ & $v_{4}$\\
\hline
\hline
$T_{4 (0, 0, 0, 0, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{3 }$ & $0$ & $-1$ & $0$ & $0$ & $-\frac{2}{3 }$ & $0$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $s^0_{26}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{3 }$ & $-1$ & $0$ & $0$ & $0$ & $-\frac{2}{3 }$ & $0$ &  $1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $\bar{n}_{9}$\\
\hline
$T_{4 (0, 0, 1, 0, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $-\frac{1}{6 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $-\frac{2}{3 }$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{2}{3}$ & $h_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $-\frac{1}{6 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $-\frac{2}{3 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $h_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{6 }$ & $-\frac{1}{2 }$ & $-\frac{5}{6 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{2}{3}$ & $\bar{n}_{11}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $0$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $- \frac{1}{3}$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $\bar{d}_{3}$\\
\hline
$T_{4 (0, 0, 1, 1, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{3 }$ & $0$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{3}$ & $\bar{\phi}_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{5}{6 }$ & $-\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{2}{3}$ & $n_{7}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $-\frac{1}{6 }$ & $-\frac{1}{2 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ &  $ \frac{2}{3}$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $\bar{\delta}_{2}$\\
\hline
$T_{4 (-1, 1, 0, 0, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $-\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{3 }$ & $0$ &  $ \frac{1}{2}$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{2}$ & $\bar{f}_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{3 }$ & $0$ & $0$ & $-1$ & $0$ & $-\frac{2}{3 }$ & $0$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{2}$ & $\bar{\phi}_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{3 }$ & $0$ & $-1$ & $0$ & $0$ & $-\frac{2}{3 }$ & $0$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $s^0_{28}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $-\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{3 }$ & $1$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{2}$ & $h_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $-\frac{2}{3 }$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{3 }$ & $-1$ &  $1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{2}$ & $\bar{\eta}_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{3 }$ & $-1$ & $0$ & $0$ & $0$ & $-\frac{2}{3 }$ & $0$ &  $1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $\bar{n}_{10}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $0$ & $0$ & $1$ & $0$ & $-\frac{2}{3 }$ & $0$ &  $ \frac{2}{3}$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{2}$ & $\bar{\delta}_{1}$\\
\hline
$T_{4 (-1, 1, 1, 0, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{5}{6 }$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{5}{6}$ & $s^0_{32}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $-\frac{1}{6 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $-\frac{2}{3 }$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{2}{3}$ & $h_{10}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $-\frac{1}{6 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $-\frac{2}{3 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $h_{9}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $-\frac{1}{6 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $\frac{5}{6 }$ & $-\frac{1}{6 }$ & $-\frac{1}{6 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{5}{6}$ & $w_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{6 }$ & $-\frac{1}{2 }$ & $-\frac{5}{6 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{2}{3}$ & $\bar{n}_{12}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $0$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $- \frac{1}{3}$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $\bar{d}_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $-\frac{1}{6 }$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{6}$ & $\bar{\ell}_{1}$\\
\hline
$T_{4 (-1, 1, 1, 1, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{1}{3 }$ & $0$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{3}$ & $\bar{\phi}_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{3 }$ & $0$ & $-\frac{2}{3 }$ & $\frac{5}{3 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{5}{6}$ & $s^0_{35}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $-\frac{1}{6 }$ & $\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{5}{6}$ & $h_{12}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $-\frac{1}{6 }$ & $\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $\frac{2}{3 }$ & $\frac{1}{3 }$ & $-\frac{1}{3 }$ &  $-1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{1}{2}$ & $\eta_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{5}{6 }$ & $-\frac{1}{2 }$ & $-\frac{1}{6 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $ \frac{2}{3}$ & $n_{8}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $-\frac{1}{6 }$ & $-\frac{1}{2 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ &  $ \frac{2}{3}$ &  $- \frac{1}{3}$ &  $- \frac{2}{3}$ &  $0$ & $0$ & $\bar{\delta}_{3}$\\
\hline
\hline
$T_{5 (0, 0, 0, 0, 0, 0)}$  & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $0$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $ \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $q_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{6 }$ & $0$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{e}_{2}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $\frac{1}{6 }$ & $0$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $- \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{u}_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{2}{3 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^0_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $0$ &  $ \frac{11}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^0_{9}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $0$ &  $- \frac{1}{6}$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^0_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{2}{3 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $-1$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $n_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ & $0$ & $-\frac{3}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\ell_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $1$ &  $ \frac{11}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{n}_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $1$ &  $- \frac{1}{6}$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{n}_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $0$ & $\frac{5}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{n}_{1}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{6 }$ & $0$ & $0$ & $-\frac{3}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $- \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{d}_{2}$\\
\hline
$T_{5 (0, 0, 0, 0, 0, 1)}$  & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $0$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $ \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $q_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{6 }$ & $0$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{e}_{1}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $\frac{1}{6 }$ & $0$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $- \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{u}_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{2}{3 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^0_{15}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $0$ &  $ \frac{11}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^0_{16}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $0$ &  $- \frac{1}{6}$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^0_{12}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{2}{3 }$ & $\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $-1$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $n_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ & $0$ & $-\frac{3}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\ell_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $1$ &  $ \frac{11}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{n}_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $0$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $1$ &  $- \frac{1}{6}$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{n}_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $0$ & $\frac{5}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{n}_{4}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{6 }$ & $0$ & $0$ & $-\frac{3}{2 }$ & $0$ & $-\frac{1}{3 }$ & $0$ &  $- \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{d}_{1}$\\
\hline
$T_{5 (0, 0, 0, 0, 1, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $-\frac{1}{2 }$ & $-\frac{5}{6 }$ & $0$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $0$ &  $ \frac{11}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $0$ &  $- \frac{1}{6}$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{7}{12 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^-_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^-_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{5}{12 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $-2$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^-_{1}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{6 }$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $- \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $\bar{v}_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{5}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $m_{1}$\\
\hline
$T_{5 (0, 0, 0, 0, 1, 1)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $-\frac{1}{2 }$ & $-\frac{5}{6 }$ & $0$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $0$ &  $ \frac{11}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $0$ &  $- \frac{1}{6}$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $s^+_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{7}{12 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^-_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^-_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $\frac{5}{12 }$ & $\frac{3}{4 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $-2$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^-_{4}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{6 }$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $- \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $\bar{v}_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $-\frac{1}{4 }$ & $-\frac{5}{4 }$ & $\frac{1}{2 }$ & $\frac{1}{6 }$ & $0$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $m_{2}$\\
\hline
$T_{5 (0, 0, 1, 1, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{2}{3 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $h_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{2}{3 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{3}$ & $n_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{2}{3 }$ & $-\frac{5}{6 }$ & $\frac{2}{3 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $n_{3}$\\
\hline
$T_{5 (0, 0, 1, 1, 0, 1)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{2}{3 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $h_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{2}{3 }$ & $-\frac{5}{6 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{3}$ & $n_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{2}{3 }$ & $-\frac{5}{6 }$ & $\frac{2}{3 }$ & $-\frac{1}{3 }$ & $\frac{2}{3 }$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $n_{5}$\\
$T_{5 (0, 0, 1, 1, 1, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $\frac{1}{2 }$ & $-\frac{7}{12 }$ & $-\frac{1}{4 }$ & $\frac{1}{12 }$ & $-\frac{7}{12 }$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $x^+_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $-\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{5}{12 }$ & $-\frac{13}{12 }$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{5}{6}$ & $x^-_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $\frac{1}{12 }$ & $\frac{5}{12 }$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $y_{1}$\\
\hline
$T_{5 (0, 0, 1, 1, 1, 1)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $\frac{1}{2 }$ & $-\frac{7}{12 }$ & $-\frac{1}{4 }$ & $\frac{1}{12 }$ & $-\frac{7}{12 }$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $x^+_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $-\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{5}{12 }$ & $-\frac{13}{12 }$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{5}{6}$ & $x^-_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $\frac{1}{12 }$ & $\frac{5}{12 }$ & $\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{1}{3 }$ &  $0$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $y_{2}$\\
\hline
$T_{5 (0, 0, 0, 1, 0, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{1}{3 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ & $-\frac{2}{3 }$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $s^0_{22}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{1}{3 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $h_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{1}{3 }$ & $\frac{5}{6 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $w_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{1}{3 }$ & $\frac{5}{6 }$ & $-\frac{2}{3 }$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $1$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{n}_{7}$\\
\hline
$T_{5 (0, 0, 0, 1, 0, 1)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{1}{3 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $\frac{2}{3 }$ & $-\frac{2}{3 }$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $s^0_{24}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{2})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{1}{3 }$ & $\frac{5}{6 }$ & $\frac{1}{3 }$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $h_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{1}{3 }$ & $\frac{5}{6 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $\frac{1}{3 }$ &  $0$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{2}{3}$ & $w_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $0$ & $-\frac{1}{3 }$ & $\frac{5}{6 }$ & $-\frac{2}{3 }$ & $-\frac{1}{3 }$ & $-\frac{2}{3 }$ &  $1$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $\bar{n}_{8}$\\
\hline
$T_{5 (0, 0, 0, 1, 1, 0)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{7}{12 }$ & $-\frac{1}{4 }$ & $\frac{5}{12 }$ & $\frac{13}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $2$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{6}$ & $s^+_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{1}{12 }$ & $-\frac{17}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{6}$ & $s^+_{9}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $-\frac{7}{12 }$ & $\frac{13}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{3}$ & $s^+_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{1}{12 }$ & $\frac{7}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $0$ &  $ \frac{11}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{3}$ & $s^-_{9}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{1}{12 }$ & $\frac{7}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $0$ &  $- \frac{1}{6}$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{3}$ & $s^-_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{1}{12 }$ & $\frac{7}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $\frac{4}{3 }$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^-_{7}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{6 }$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $\frac{5}{12 }$ & $\frac{1}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $ \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{5}{6}$ & $v_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{12 }$ & $-\frac{3}{4 }$ & $-\frac{1}{12 }$ & $-\frac{5}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $m_{3}$\\
\hline
$T_{5 (0, 0, 0, 1, 1, 1)}$  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{7}{12 }$ & $-\frac{1}{4 }$ & $\frac{5}{12 }$ & $\frac{13}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $2$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{6}$ & $s^+_{11}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{1}{12 }$ & $-\frac{17}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $0$ &  $ \frac{5}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{6}$ & $s^+_{12}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{2 }$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $-\frac{7}{12 }$ & $\frac{13}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{3}$ & $s^+_{10}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{1}{12 }$ & $\frac{7}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $0$ &  $ \frac{11}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{3}$ & $s^-_{12}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{1}{12 }$ & $\frac{7}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $0$ &  $- \frac{1}{6}$ &  $ \frac{2}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{3}$ & $s^-_{11}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{2 }$ & $-\frac{1}{12 }$ & $\frac{1}{4 }$ & $-\frac{1}{12 }$ & $\frac{7}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $\frac{4}{3 }$ &  $-1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $0$ & $s^-_{10}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{6 }$ & $\frac{5}{12 }$ & $-\frac{1}{4 }$ & $\frac{5}{12 }$ & $\frac{1}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $ \frac{1}{3}$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{5}{6}$ & $v_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{1}{12 }$ & $-\frac{3}{4 }$ & $-\frac{1}{12 }$ & $-\frac{5}{12 }$ & $-\frac{1}{6 }$ & $\frac{1}{6 }$ & $-\frac{2}{3 }$ &  $1$ &  $- \frac{1}{6}$ &  $- \frac{1}{3}$ &  $- \frac{1}{2}$ & $ \frac{1}{2}$ & $m_{4}$\\
\hline
\end{longtable}

==> Duality.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Duality.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2755,2086)(108,-1387)
\put(1132,-358){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\text{M-Theory}$}}}}
\put(2387, 40){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Type IIA}}}}
\put(2379,-793){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Type IIB}}}}
\put(1378,-1356){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Type I}}}}
\put(163,-799){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\SO{32}}}}}
\put(1165,624){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}11D SUGRA}}}}
\put(108,  8){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\E8\times\E8$}}}}
\end{picture}%


==> Heterotic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Heterotic.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7064,2010)(-21,-1006)
\put( 46,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\Psi_R^i$}}}}
\put( 46,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X_R^i$}}}}
\put(1216,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\Psi_R^i$}}}}
\put(1216,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X_R^i$}}}}
\put(1531,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$i=5,\ldots,10$}}}}
\put(316,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$i=1,\ldots,4$}}}}
\put(  1,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X_L^i,\,i=1,\ldots,4$}}}}
\put(1216,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X_L^i,\,i=5,\ldots,10$}}}}
\put(4816,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$I=1,\ldots,16$}}}}
\put(4051,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\text{gauge degrees of freedom}$}}}}
\put(4141,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_L^I$}}}}
\put(  1,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\text{Left Movers}$}}}}
\put(  1,884){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\text{Right Movers}$}}}}
\put(2656,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\otimes$}}}}
\put(1666,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbbm{R}^6$}}}}
\put(991,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\otimes$}}}}
\put(361,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbbm{M}^4$}}}}
\put(4681,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T^{16}$}}}}
\end{picture}%


==> R-parity_violating_decay.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{R-parity_violating_decay.pstex}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4360,1924)(-166,-1396)
\put(1182,-169){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\bar u$}}}}
\put(2817,-159){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\bar d$}}}}
\put(2842,-1134){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}
\put(2112,-754){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\bar d$}}}}
\put(242,251){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(242,-284){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(237,-1274){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3777,-289){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\bar d$}}}}
\put(3767,-1274){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e^+$}}}}
\put(3782,256){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(4194, 54){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\pi^0$}}}}
\put(1167,-1142){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(-166,-545){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}}
\end{picture}%


==> RPreservingDecay.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{RPreservingDecay.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3908,1726)(222,-1130)
\put(583,-1019){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3748,-1019){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ol\nu$}}}}
\put(222,-366){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$p$}}}}
\put(3760,352){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(4130,170){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\pi^+,\,K^+$}}}}
\put(587,-142){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(587,346){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3405,-72){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\bar d,\,\bar s$}}}}
\put(2803,-620){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$W$}}}}
\put(1135,-237){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(1179,-891){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(2145,-255){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(2066,-894){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}
\put(1621,-457){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\kappa^{(1)}$}}}}
\end{picture}%


==> S1byZ2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{S1byZ2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3330,2281)(46,-1501)
\put(1531,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put( 46,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$-\pi$}}}}
\put(1576,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x=0$}}}}
\put(3376,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\pi$}}}}
\put(1921,-99){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vartheta$}}}}
\put(1314,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x=0$}}}}
\put(1704,-983){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vartheta$}}}}
\put(3204,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\pi$}}}}
\end{picture}%


==> SG_rule.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{SG_rule.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5055,2088)(18,-1418)
\put(2506,210){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\azul{g_3}Z_3\stackrel{\rojo{!}}{=}Z_1$}}}}
\put( 23,-1369){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\verde{g_2}Z_2$}}}}
\put( 18,-210){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\rojo{g_1}Z_1$}}}}
\put(2503,-958){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Z_3\stackrel{\rojo{!}}{=}\verde{g_2}Z_2$}}}}
\put(167,-617){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Z_2$}}}}
\put(198,538){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Z_1$}}}}
\put(3601,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Rightarrow\ \rojo{g_1}\verde{g_2}\azul{g_3}=(\id,\,0)$}}}}
\put(941,-183){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\rojo{g_1}Z_1\stackrel{\rojo{!}}{=}Z_2$}}}}
\end{picture}%


==> StringTypes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{StringTypes.pstex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6509,2194)(75,-1400)
\put(2603,-1198){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(240,402){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(6215,-1114){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(3852,486){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(3485,674){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\text{b)}$}}}}
\put( 75,592){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\text{a)}$}}}}
\put(4226,-669){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\azul{\vartheta}$}}}}
\end{picture}%


==> Z3Cristal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z3Cristal.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5996,2272)(104,-1538)
\put(4802,-158){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Z3$}}}}
\put(1644,-188){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Z3$}}}}
\put(3013,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\text{b) \SU3}$}}}}
\put(2222,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(1486,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(4218,220){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(5407,-675){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(303,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\text{b) \SO4}$}}}}
\end{picture}%


==> Z3_example_2WL.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z3_example_2WL.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6159,1309)(92,-711)
\put(3962,-662){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\verde{A_3}$}}}}
\put(2010,-662){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\azul{A_1}$}}}}
\put( 92, 12){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}}
\end{picture}%


==> Z3_example_noWL.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z3_example_noWL.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6025,1041)(226,-443)
\put(2926,398){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(\bsb{9},\,\bs{1})_{12}$}}}}
\put(226,177){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}}
\end{picture}%


==> Z3_fixedpoints.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z3_fixedpoints.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5325,1694)(333,-949)
\put(333,567){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(2386,-793){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(1088,246){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\azul{\Z3}$}}}}
\put(3121,-225){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\azul{\Z3}$}}}}
\put(5289,-649){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(3288,613){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\end{picture}%


==> Z3_geometry.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z3_geometry.pstex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6878,1307)(160,-542)
\put(6399,629){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\text{\bf Fixed Points}$}}}}
\put(6669, 84){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$27$}}}}
\put(455,630){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(2392,633){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\put(4459,624){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(6105,-493){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(4023,-492){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(2079,-489){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(160,177){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vartheta^1$}}}}
\end{picture}%


==> Z3_pillow.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z3_pillow.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4345,1474)(402,-785)
\put(3871,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\text{``pillow''}$}}}}
\put(402,561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(2344,-754){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\end{picture}%


==> Z6II_SU6_geometry.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z6II_SU6_geometry.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6425,2276)(-45,-1979)
\put(-45,177){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathbbm{C}^3$}}}}
\put(5548,-144){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(5796,-1332){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_1,\,e_3,\,e_5$}}}}
\put(4673,-1332){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_2,\,e_4$}}}}
\put(3254,-687){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(2675,-692){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(3402,-1304){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(2527,-1301){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\put(2753,-1690){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(1527,-1318){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_1,\,e_4$}}}}
\put(189,-372){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_2,\,e_5$}}}}
\put(427,-1939){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\end{picture}%


==> Z6II_fixedpoints_G2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z6II_fixedpoints_G2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6685,1569)(718,-1059)
\put(4235,378){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(6404,-1010){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(7034,378){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(3605,-1010){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(5446,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\azul{\vartheta}$}}}}
\put(2272,370){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\azul{\vartheta^2}$}}}}
\end{picture}%


==> Z6II_geometry.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z6II_geometry.pstex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6750,4925)(324,-4146)
\put(6747,-1714){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}$6$}}}}
\put(6783,-3541){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}$8$}}}}
\put(6362,659){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\text{\bf Fixed Points}$}}}}
\put(6705, -5){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}$12$}}}}
\put(2522,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\put(2522,-1150){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\put(1234,-3665){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\azul{\vartheta}$}}}}
\put(1333,-1898){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\azul{\vartheta}$}}}}
\put(2026,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(2026,-1152){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(4366,-2450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(1494,-2439){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(1464,-4097){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(2002,-2808){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(1480,-669){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(4279,-671){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(5962,-671){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(4666,607){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(4663,-2807){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(6000,-4089){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(324,307){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vartheta^1$}}}}
\put(324,-3113){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vartheta^3$}}}}
\put(324,-1457){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vartheta^2$}}}}
\end{picture}%


==> Z6II_geometryT1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z6II_geometryT1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6030,1489)(324,-718)
\put(1472,-659){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(4302,-669){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(5985,-669){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(4623,604){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(2592,604){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\put(2025,602){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(324,307){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}
\end{picture}%


==> Z6II_gutsT1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Z6II_gutsT1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5835,1556)(324,-795)
\put(5911,-746){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\blue{A_5}$}}}}
\put(4231,-741){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\verde{A_3}$}}}}
\put(2436,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\verde{A_3}$}}}}
\put(4236,129){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$2\x\bs{16}$}}}}
\put(324,307){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}
\end{picture}%


==> localGuts.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{localGuts.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6620,2047)(-152,-1271)
\put(453,611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\SU5}}}}
\put(-152,-453){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\maG_g=\SO{10}$}}}}
\put(4086,-226){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\bs{\maG_{4D}=G_{SM}}$}}}}
\put(2886,-251){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\bs{\Longrightarrow}$}}}}
\put(3503,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\sm\ generation}}}}
\put(3503,644){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\sm\ generation}}}}
\put(4953,644){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\sm\ generation}}}}
\put(986,-785){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\rojo{\bs{16}}$}}}}
\put(1683,365){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(\bs{4},\bs{2},\bs{1})$}}}}
\put(4953,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\sm\ generation}}}}
\put(1673,155){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(\bsb{4},\bs{1},\bs{2})$}}}}
\put(1636,-829){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\bs{10}+\bsb{5}+\bs{1}$}}}}
\put(1936,607){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\SU4\x\SU2^2$}}}}
\put(2026,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\SU5_\mathrm{f\,l}\x\U1$}}}}
\put(923,370){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bs{10}+\bsb{5}$}}}}
\end{picture}%


==> openclose.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{openclose.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5968,2506)(221,-2267)
\put(1288,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}}
\put(3706,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\text{b)}$}}}}
\put(4497,-1617){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}}
\put(3974,-431){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}}
\put(221,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\text{a)}$}}}}
\put(795,-1690){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}}
\put(463,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}}
\end{picture}%

